Exchanging Secrets without Using Cryptography

We consider the problem where a group of n nodes, connected to the same broadcast channel (e.g., a wireless network), want to generate a common secret bitstream, in the presence of an adversary Eve, who tries to obtain information on the bitstream. We assume that the nodes initially share a (small) piece of information, but do not have access to any out-of-band channel. We ask the question: can this problem be solved without relying on Eve's computational limitations, i.e., without using any form of public-key cryptography? We propose a secret-agreement protocol, where the n nodes of the group keep exchanging bits until they have all agreed on a bit sequence that Eve cannot reconstruct with very high probability. In this task, the nodes are assisted by a small number of interferers, whose role is to create channel noise in a way that bounds the amount of information Eve can overhear. Our protocol has polynomial-time complexity and requires no changes to the physical or MAC layer of network devices. First, we formally show that, under standard theoretical assumptions, our protocol is information-theoretically secure, achieves optimal secret-generation rate for n = 2 nodes, and scales well to an arbitrary number of nodes. Second, we adapt our protocol to a small wireless 14-square-meter testbed; we experimentally show that, if Eve uses a standard wireless physical layer and is not too close to any of the nodes, 8 nodes can achieve a secret-generation rate of 38 Kbps. To the best of our knowledge, ours is the first experimental demonstration of information-theoretic secret exchange on a wireless network at a rate beyond a few tens of bits per second.

==> example_3nodes.tex <==
\begin{center}
\psset{unit=0.045in}
\begin{pspicture}(-12,-27)(130,115)

\psset{linewidth=1.0pt}

% First COLUMN
%==========================================================
\psline[linewidth=.1]{-}(-18,109)(35,109)
\psline[linewidth=.1]{-}(65,109)(136,109)
\rput(50,109){{\em  Initial Phase, Step 1}}
\rput(50,104){{\bf Alice} transmits $N$ $x$-packets}

\rput(0,99){{\bf Bob} receives}
\rput(0,94){$N_1 = |\mathcal{X}_1|+|\mathcal{X}_{12}|$ $x$-packets}  

\rput(40,99){{\bf Calvin} receives}
\rput(40,94){$N_2 = |\mathcal{X}_2|+|\mathcal{X}_{12}|$ $x$-packets}  

\rput(80,99){{\bf Eve} receives}
\rput(80,94){$N_E$ $x$-packets}  

\rput(8,80){$\mathcal{X}_1$}\rput(19,80){$\mathcal{X}_{12}$}\rput(30,80){$\mathcal{X}_2$}
\rput(2,68){\psellipse[linewidth=0.5mm,linestyle=dashed,hatchangle=0](12,12)(11,7)}
\rput(12,68){\psellipse[linewidth=0.5mm,hatchangle=30](12,12)(11,7)}

\rput(70,84){$\mathcal{X}_1$: $x$-packets received by Bob, not Calvin}
\rput(70,79){$\mathcal{X}_2$: $x$-packets received by Calvin, not Bob}
\rput(70,74){$\mathcal{X}_{12}$: $x$-packets received by Bob and Calvin}

%=========================================================================
\psline[linewidth=.1]{-}(-18,65)(35,65)
\psline[linewidth=.1]{-}(65,65)(136,65)
\rput(50,65){{\em  Initial Phase, Step 3}}
\rput(50,60){{\bf Alice} constructs $M$ $y$-packets,}
\rput(65,55){ $|\mathcal{Y}_1| = \delta_E  |\mathcal{X}_1|$ from $\mathcal{X}_1$,}
\rput(70,51){ $|\mathcal{Y}_2| = \delta_E  |\mathcal{X}_2|$ from $\mathcal{X}_2$,}
\rput(75,47){ $|\mathcal{Y}_{12}| = \delta_E  |\mathcal{X}_{12}|$ from $\mathcal{X}_{12}$.}

\psline[linecolor=darkgray,linestyle=dashed]{->}(8,72)(2,54)
\psline[linecolor=darkgray,linestyle=dashed]{->}(19,72)(17,54)
\psline[linecolor=darkgray,linestyle=dashed]{->}(28,72)(32,54)

\rput(-5,42){\psellipse[linewidth=0.5mm,linestyle=dashed,hatchangle=0](7,7)(6,4.5)}
\rput(10,42){\psellipse[linewidth=0.5mm,linestyle=dotted,hatchangle=0](7,7)(5,4)}
\rput(26,42){\psellipse[linewidth=0.5mm,linestyle=solid,hatchangle=0](7,7)(6,4.5)}

\rput(2,49){$\mathcal{Y}_1$}\rput(17,49){$\mathcal{Y}_{12}$}\rput(33,49){$\mathcal{Y}_2$}


%=========================================================================
\psline[linewidth=.1]{-}(-18,40)(35,40)
\psline[linewidth=.1]{-}(65,40)(136,40)
\rput(50,40){{\em  Initial Phase, Step 4}}

\rput(0,35){{\bf Bob} reconstructs}
\rput(0,30){$M_1 = \delta_E  N_1$ $y$-packets}  

\rput(40,35){{\bf Calvin} reconstructs}
\rput(40,30){$M_2 = \delta_E  N_2$ $y$-packets}  

\rput(80,35){{\bf Eve} reconstructs}
\rput(80,30){$M_E$ $y$-packets}  


%=========================================================================
\psline[linewidth=.1]{-}(-18,22)(30,22)
\psline[linewidth=.1]{-}(70,22)(136,22)
\rput(50,22){{\em  Reconciliation Phase, Step 1}}
\rput(50,17){{\bf Alice} reliably broadcasts $M - M_1$ linear combinations of the $y$-packets}

\psline[linewidth=.1]{-}(-18,11)(30,11)
\psline[linewidth=.1]{-}(70,11)(136,11)
\rput(50,11){{\em  Reconciliation Phase, Step 2}}

\rput(0,6){{\bf Bob} reconstructs}
\rput(0,1){all the $M$ $y$-packets}  
%\psline{|-|}(-10,62)(28,62)

\rput(40,6){{\bf Calvin} reconstructs}
\rput(40,1){all the $M$ $y$-packets}  

\rput(80,6){{\bf Eve} reconstructs}
\rput(80,1){$M_E'$ $y$-packets}  



%=========================================================================
\psline[linewidth=.1]{-}(-18,-5)(30,-5)
\psline[linewidth=.1]{-}(70,-5)(136,-5)
\rput(50,-5){{\em  Reconciliation Phase, Step 3}}
\rput(50,-10){{\bf Alice} constructs $M_1$ $s$-packets}

%=========================================================================
\psline[linewidth=.1]{-}(-18,-16)(30,-16)
\psline[linewidth=.1]{-}(70,-16)(136,-16)
\rput(50,-16){{\em  Reconciliation Phase, Step 4}}

\rput(0,-21){{\bf Bob} reconstructs}
\rput(0,-26){all the $M_1$ $s$-packets}  
%\psline{|-|}(-10,62)(28,62)

\rput(40,-21){{\bf Calvin} reconstructs}
\rput(40,-26){all the $M_1$ $s$-packets}  

\rput(80,-21){{\bf Eve} reconstructs}
\rput(80,-26){$M_E$ $s$-packets}




%==================================================================================================  
\psline[linewidth=.1]{-}(100,115)(100,-27)

%===============================================================
% SECOND COLUMN
%===============================================================
\rput(120,113){Parameter values}

%====================================================================
\rput(120,93){$N_1 = N_2 \rightarrow (1-\delta)  N$ } 
\rput(120,88){$N_E \rightarrow (1-\delta_E)  N$ } 

%====================================================================
\rput(120,60){ $M= \delta_E  (1 - \delta^2)  N$ }


%====================================================================
\rput(120,35){$M_1= M_2 = \delta_E N_1$}
\rput(120,30){$\rightarrow \delta_E  (1 - \delta)  N$}
\rput(120,25){$M_E \rightarrow 0$}


%====================================================================

\rput(120,1){$M_E' \rightarrow M - M_1$}
\rput(120,-10){$M_1 \rightarrow \delta_E  (1 - \delta)  N$}
\rput(120,-25){$M_E \rightarrow 0$}

%====================================================================



\end{pspicture}
\end{center} 


==> topology3x3.tex <==

\psset{unit=0.028in}
\begin{pspicture}(5,-2)(87,60)
\psset{linewidth=0.2mm}


% Lines
%\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(0,0)(0,80)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(20,0)(20,60)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(40,0)(40,60)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(60,0)(60,60)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(80,0)(80,60)

\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(20,0)(80,0)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(20,20)(80,20)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(20,40)(80,40)
\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(20,60)(80,60)
%\psline[linecolor=black,linestyle=solid,linewidth=0.2mm]{-}(0,80)(80,80)


% Terminals
\psframe*[linecolor=red](48,30)(52,34)\rput(50,27){\bf Eve}

\cnode[fillcolor=blue, fillstyle=solid](30,28){1.5}{T_1}
\nput[labelsep=1]{180}{T_1}{\large $T_2$}

\cnode[fillcolor=blue, fillstyle=solid](33,51){1.5}{T_2}
\nput[labelsep=1]{180}{T_2}{\large $T_3$}


\cnode[fillcolor=blue, fillstyle=solid](48,48){1.5}{T_3}
\nput[labelsep=1]{0}{T_3}{\large $T_4$}

%\cnode[fillcolor=blue, fillstyle=solid](33,76){1.5}{T_A}
%\nput[labelsep=1]{270}{T_A}{\bf Alice}


\cnode[fillcolor=blue, fillstyle=solid](70,50){1.5}{T_4}
\nput[labelsep=1]{0}{T_4}{\large $T_5$}


\cnode[fillcolor=blue, fillstyle=solid](68,10){1.5}{T_5}
\nput[labelsep=1]{0}{T_5}{\large $T_0$}


\cnode[fillcolor=blue, fillstyle=solid](31,10){1.5}{T_6}
\nput[labelsep=1]{180}{T_6}{\large $T_1$}


%\cnode[fillcolor=blue, fillstyle=solid](11,68){1.5}{T_7}
%\nput[labelsep=1]{180}{T_7}{\large $T_7$}



% Dimensions
%\pnode(85,0){i_0}
%\pnode(85,80){i_1}
%\ncline[linewidth=0.15mm]{<->}{i_0}{i_1}\lput*{:U}{5m}

\pnode(15,40){i_2}
\pnode(15,60){i_3}
\ncline[linewidth=0.15mm]{<->}{i_2}{i_3}\lput*{:U}{1.25m}

\pnode(40,0){i_4}
\pnode(60,20){i_5}
\ncline[linewidth=0.15mm]{<->}{i_4}{i_5}\lput*{:U}{1.76m}

% Numbering of squares
\iffalse
\rput(2.5,18){\small $13$}
\rput(2.5,38){\small $9$}
\rput(2.5,58){\small $5$}
\rput(2.5,78){\small $1$}


\rput(22.5,18){\small $14$}
\rput(22.5,38){\small $10$}
\rput(22.5,58){\small $6$}
\rput(22.5,78){\small $2$}


\rput(42.5,18){\small $15$}
\rput(42.5,38){\small $11$}
\rput(42.5,58){\small $7$}
\rput(42.5,78){\small $3$}


\rput(62.5,18){\small $16$}
\rput(62.5,38){\small $12$}
\rput(62.5,58){\small $8$}
\rput(62.5,78){\small $4$}
\fi
\end{pspicture}

